Beamspace MIMO for Satellite Swarms

Systems of small distributed satellites in low Earth orbit (LEO) transmitting cooperatively to a multiple antenna ground station (GS) are investigated. These satellite swarms have the benefit of much higher spatial separation in the transmit antennas than traditional big satellites with antenna arrays, promising a massive increase in spectral efficiency. However, this would require instantaneous perfect channel state information (CSI) and strong cooperation between satellites. In practice, orbital velocities around 7.5 km/s lead to very short channel coherence times on the order of fractions of the inter-satellite propagation delay, invalidating these assumptions. In this paper, we propose a distributed linear precoding scheme and a GS equalizer relying on local position information. In particular, each satellite only requires information about its own position and that of the GS, while the GS has complete positional information. Due to the deterministic nature of satellite movement this information is easily obtained and no inter-satellite information exchange is required during transmission. Based on the underlying geometrical channel approximation, the optimal inter-satellite distance is obtained analytically. Numerical evaluations show that the proposed scheme is, on average, within 99.8% of the maximum achievable rate for instantaneous CSI and perfect cooperation

==> figure/2Sat_angles.tikz <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=3.3em]

\newcommand{\Nsat}{N_{\mathrm{S}}}

\tikzset{sat/.pic ={
	\draw[fill=black] (0,0) circle [radius=0.1];
% 	\draw (0.2,0) -- (0.3,0);
% 	\draw (-0.2,0) -- (-0.3,0);
% 	\draw (0.3,-0.15) -- (0.3,0.15) -- (1,0.15) -- (1,-0.15) -- (0.3,-0.15);
% 	\draw (-0.3,-0.15) -- (-0.3,0.15) -- (-1,0.15) -- (-1,-0.15) -- (-0.3,-0.15);
}}

\tikzset{rxantenna/.pic ={
		\draw (0,0) -- (0,0.2) -- (-0.1,0.3) -- (0.1,0.3) -- (0,0.2);
}}

% \tikzset{rxantenna/.pic ={
% 		\draw (0,0) -- (0,0.7) -- (-0.1,0.8) -- (0.1,0.8) -- (0,0.7);
% }}

\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}

\begin{tikzpicture}
 	[scale=1.5,node/.style={circle,draw,fill=white,circular drop shadow,thick,inner sep=0pt,minimum size=10mm,fill=white},
 	arrow/.style={->,shorten <=1pt,shorten >=1pt,thick},
 	branch/.style={circle,fill, minimum size=6pt,inner sep=0pt},
 	arrow_d/.style={->,shorten <=1pt,shorten >=1pt,>=stealth',semithick,dashed}] 	


\draw[arrow] (-2.5,0) --  node [below, at end] {$\mathsf{x}$} (-2,0);
\draw[arrow] (-2.4,-0.1) --  node [right, at end] {$\mathsf{y}$} (-2.4,0.4);

\node (sat1) at (-0.5,1.84) {};
\node (satNs) at (0.75,1) {};
\node (rx) at (-1.5,0) {};
\node (center) at (-1.5,-1) {};

\node () at (0,2)  {Satellite $\ell-1$};
\node () at (1.1,1.2)  {Satellite $\ell$};
\node () at (-1.75,0)  {GS};
\node () at (-2.25,-1)  {Earth's center};

\draw (rx) -- (-1.5,2);
\node (d0) at (-1.7,1.7) {$d_0$};

\pic[rotate=-10] (Sat1) at (sat1) {sat};
\draw[thick] (sat1) -- (-1.5,0.1);
\node (d1) at (-0.9,1.6) {$d_{\ell-1}$};	
% 	\node at (-0.75,2.7) {$\cdots$};
% 	
% 	\pic[rotate=12] (Satl) at (0,2.7) {sat};
% 	%\node(Sl) at (-0.1,3) {};%Sat $\ell$};
% 	\draw[arrow, thick] (-0.05,2.55) -- (-1,0.4);
% 	\node (Hl) at (-0.1,1.8) {$\mathbf{H}_\ell$};
% 	\node (dl) at (-0.1,2) {$\color{darkgreen}d_\ell$};
% 	
% 	\node at (0.75,2.7) {$\cdots$};	
\pic[rotate=-80] (SatNs) at (satNs) {sat};
\draw[thick] (satNs) -- (-1.5,0.1);
\node (dNs) at (0,0.9) {$d_{\ell}$};    
    

\draw[thick] (satNs) -- (sat1);
\node () at (0.1,1.66) {$D_\text{S}$};
%     \node[block] (UE0) at (-1,0) {GS};
% 	\pic (r1) at (-1.2,0.27) {rxantenna};
% 	\node at (-1,0.35) {$\cdots$};

\pic (rNr) at (rx) {rxantenna};
	
\draw[dashed] (rx) -- (0.5,0);
\draw (rx) ++ (0:0.8) arc (0:28:0.8);
\node () at (-0.9,0.15) {$\theta_\ell$};
\draw (-1.5,0) ++ (0:1) arc (0:63:1);
\node () at (-0.9,0.6) {$\theta_{\ell-1}$};	


\draw[dashed] (center) ++ (0:3) arc (0:100:3);

\draw[thick] (center) -- (satNs);
\node () at (-0.3,0.25) {$r_0$};

\draw[thick] (center) -- (rx);
\node () at (-1.66,-0.5) {$r_\text{E}$};

\draw[dashed] (center) -- (0.5,-1);
\draw (center) ++ (0:1) arc (0:42:1);
\node () at (-0.8,-0.7) {$\vartheta_\ell$};

% 	\draw[dashed] (-0.05,2.9) -- (0.15,2);
% 	\draw[purple] (0,2.7) ++ (-78:0.5) arc (-78:-110:0.5);
% 	\node (th_tx) at (0,2.3) {$\color{purple}\theta_\ell$};
% 	
% 	\draw (-1.5,3) -- (1.5,3);
% 	\draw (-1.5,2.9) -- (-1.5,3.1); 
% 	\draw (1.5,2.9) -- (1.5,3.1); 
% 	\node() at (0,3.1) {$\Nsat D_\text{S}$};
	%\draw[dashed] (0.66,1.6) ellipse [x radius=0.25,y radius=0.1];
	


	%\draw[dashed] (-0.33,1.9) ellipse [x radius=0.25,y radius=0.1];
	
% 	\draw (0.1,0.1) -- (2,0.1);
% 	\draw[blue] (1,0.1) arc (0:55:1);
% 	\node (th) at (0.7,0.5) {$\color{blue}\theta_1$};

\end{tikzpicture}

==> figure/DsvsTheta_d0=600.tikz <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\columnwidth,
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
%tick align=outside,
%tick pos=left,
%x grid style={white!69.0196078431373!black},
xlabel={$\theta_\ell\;[^\circ]$},
xmajorgrids,
xmin=1, xmax=90,
%xtick style={color=black},
%y grid style={white!69.0196078431373!black},
ylabel={$D_{\text{S,orth}}\;[\text{km}]$},
ymajorgrids,
ymin=9.25435572039344, ymax=2000,
ymode=log,
%ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
0 2156.71089257438
1 2038.99033252771
2 1926.76839736645
3 1819.54521210101
4 1717.82065172098
5 1621.09484123677
6 1529.36778064839
7 1442.63946995583
8 1360.65997166431
9 1283.17934827902
10 1210.44753729477
11 1141.71472622719
12 1077.23085257105
13 1016.74597883157
14 959.760230019168
15 906.523543628636
16 856.536044670389
17 809.797733144429
18 765.808734061172
19 724.81898491541
20 686.32861071756
21 650.587548962414
22 616.845987165597
23 585.353862821902
24 555.861238436536
25 528.368114009501
26 502.624552046004
27 478.380615051254
28 455.636303025252
29 434.641553462789
30 414.64655387949
31 396.151179264939
32 378.655554629552
33 362.409617468122
34 346.913492791066
35 332.667055587966
36 318.920493374448
37 306.423618634886
38 294.426618884907
39 283.179431619302
40 272.68205683807
41 262.684557046421
42 253.436869739145
43 244.689057421452
44 236.441120093341
45 228.693057754813
46 221.194932911076
47 214.446620551713
48 207.948245687141
49 201.69980831736
50 195.951245937161
51 190.452621051754
52 185.45387115593
53 180.455121260105
54 175.956246353863
55 171.707308942412
56 167.708309025752
57 163.709309109092
58 160.210184182015
59 156.960996749729
60 153.711809317443
61 150.712559379948
62 147.963246937245
63 145.213934494541
64 142.714559546629
65 140.465122093508
66 138.215684640387
67 136.216184682057
68 134.466622218518
69 132.71705975498
70 130.967497291441
71 129.467872322694
72 128.218184848737
73 126.968497374781
74 125.718809900825
75 124.71905992166
76 123.969247437286
77 123.219434952913
78 122.469622468539
79 121.719809984165
80 121.469872489374
81 120.969997499792
82 120.720060005
83 120.470122510209
84 120.470122510209
85 120.470122510209
86 120.470122510209
87 120.720060005
88 121.219934994583
89 121.469872489374
90 122.219684973748
};
\addlegendentry{$N_\text{r}=10$}

\addplot [thick, color1, dashdotted]
table {%
0 1641.58971580965
1 1524.11909325777
2 1413.64672056005
3 1309.67272272689
4 1212.4470372531
5 1121.71972664389
6 1037.24085340445
7 958.760480040003
8 886.278606550546
9 819.045420451704
10 757.060921743479
11 700.075172931078
12 647.588299024919
13 599.350362530211
14 555.111425952163
15 514.371614301192
16 477.130927577298
17 442.889490790899
18 411.647303941995
19 382.904492041003
20 356.661055087924
21 332.417118093174
22 310.422618551546
23 290.177681473456
24 271.432369364114
25 254.43661971831
26 238.690557546462
27 224.194182848571
28 210.697558129844
29 198.450620885074
30 187.203433619468
31 176.706058838237
32 167.20843403617
33 158.210684223685
34 149.962746895575
35 142.214684557046
36 135.216434702892
37 128.71805983832
38 122.469622468539
39 116.721060088341
40 111.472372697725
41 106.723560296691
42 101.974747895658
43 97.725810484207
44 93.7268105675473
45 90.22768564047
46 86.7285607133928
47 83.4793732811068
48 80.2301858488207
49 77.4808734061172
50 74.7315609634136
51 72.4821235102925
52 69.9827485623802
53 67.7333111092591
54 65.7338111509292
55 63.7343111925994
56 61.9847487290608
57 60.2351862655221
58 58.7355612967747
59 57.2359363280273
60 55.7363113592799
61 54.4866238853238
62 53.2369364113676
63 51.9872489374115
64 50.9874989582465
65 49.9877489790816
66 48.9879989999167
67 48.238186515543
68 47.238436536378
69 46.4886240520043
70 45.7388115676306
71 44.9889990832569
72 44.4891240936745
73 43.989249104092
74 43.4893741145095
75 42.9894991249271
76 42.4896241353446
77 41.9897491457621
78 41.7398116509709
79 41.2399366613884
80 40.9899991665972
81 40.740061671806
82 40.4901241770147
83 40.2401866822235
84 40.2401866822235
85 39.9902491874323
86 39.9902491874323
87 39.9902491874323
88 39.9902491874323
89 39.9902491874323
90 39.9902491874323
};
\addlegendentry{$N_\text{r}=30$}

\addplot [thick, color2]
table {%
0 1095.7262271856
1 980.005167097258
2 875.03141928494
3 780.555046253854
4 696.076173014418
5 620.844987082257
6 554.361613467789
7 495.376364697058
8 443.639303275273
9 397.650804233686
10 357.160930077506
11 321.669805817151
12 290.177681473456
13 262.184682056838
14 237.690807567297
15 215.696308025669
16 196.451120926744
17 178.955496291358
18 163.709309109092
19 149.962746895575
20 137.465872156013
21 126.468622385199
22 116.721060088341
23 107.723310275856
24 99.7253104425369
25 92.4771230935911
26 85.7288107342278
27 79.9802483540295
28 74.4816234686224
29 69.4828735727977
30 65.2339361613468
31 60.9849987498958
32 57.2359363280273
33 53.9867488957413
34 50.7375614634553
35 47.9882490207517
36 45.2389365780482
37 42.7395616301358
38 40.4901241770147
39 38.4906242186849
40 36.7410617551463
41 34.9914992916076
42 33.241936828069
43 31.7423118593216
44 30.2426868905742
45 28.9929994166181
46 27.7433119426619
47 26.743561963497
48 25.743811984332
49 24.7440620051671
50 23.7443120260022
51 22.9944995416285
52 21.9947495624635
53 21.2449370780898
54 20.7450620885074
55 19.9952496041337
56 19.4953746145512
57 18.7455621301775
58 18.245687140595
59 17.7458121510126
60 17.2459371614301
61 16.7460621718477
62 16.4961246770564
63 15.996249687474
64 15.7463121926827
65 15.2464372031003
66 14.996499708309
67 14.7465622135178
68 14.4966247187266
69 14.2466872239353
70 13.9967497291441
71 13.7468122343529
72 13.4968747395616
73 13.2469372447704
74 13.2469372447704
75 12.9969997499792
76 12.7470622551879
77 12.7470622551879
78 12.4971247603967
79 12.4971247603967
80 12.2471872656055
81 12.2471872656055
82 12.2471872656055
83 11.9972497708142
84 11.9972497708142
85 11.9972497708142
86 11.9972497708142
87 11.9972497708142
88 11.9972497708142
89 11.9972497708142
90 11.9972497708142
};
\addlegendentry{$N_\text{r}=100$}
\end{axis}

\end{tikzpicture}


==> figure/RperfvsDs_theta=90_Ns=2-4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=2.5in,
%scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{inter-satellite  distance D}_\text{S}\text{ [km]}$},
ymin=12,
ymax=26,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend style={at={(0.99,0.02)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=purple, thick]
%   table[row sep=crcr]{%
% 0.5	10.0018916480113\\
% 1	11.7898203124408\\
% 1.5	13.2752305646919\\
% 2	14.7259885480173\\
% 2.5	16.0643284793377\\
% 3	17.28991389338\\
% 3.5	18.4910583451159\\
% 4	19.6598726204835\\
% 4.5	20.7793303516675\\
% 5	21.8489367081423\\
% 5.5	22.8802066883692\\
% 6	23.8962833111951\\
% 6.5	24.8742829726557\\
% 7	25.8072186813683\\
% 7.5	26.7025149737332\\
% 8	27.5709735362373\\
% 8.5	28.4447961176908\\
% 9	29.2433561382337\\
% 9.5	29.9692873893459\\
% 10	30.5426090446839\\
% 10.5	30.978367747928\\
% 11	31.2695511436307\\
% 11.5	31.4216533453247\\
% 12	31.4560349271904\\
% 12.5	31.4403680230365\\
% 13	31.3682698955916\\
% 13.5	31.3103360141521\\
% 14	31.2479487272245\\
% 14.5	31.2185541322433\\
% 15	31.1816414215378\\
% 15.5	31.1465131468994\\
% 16	31.1161913424452\\
% 16.5	31.1055172272819\\
% 17	31.0917499976018\\
% 17.5	31.0927727832667\\
% 18	31.1089870964889\\
% 18.5	31.1292296079177\\
% 19	31.135269253869\\
% 19.5	31.157342733074\\
% 20	31.1702475095484\\
% 20.5	31.2091820500824\\
% 21	31.2693346890997\\
% 21.5	31.2254440153373\\
% 22	31.4028706239382\\
% 22.5	31.3659051537726\\
% 23	31.5004616794454\\
% 23.5	31.4615720032998\\
% 24	31.5152005735123\\
% 24.5	31.4795442297185\\
% 25	31.3850903349424\\
% 25.5	31.4177011051166\\
% 26	31.3825470109701\\
% 26.5	31.3835913501697\\
% 27	31.3580853243297\\
% 27.5	31.3417227298521\\
% 28	31.3485348554103\\
% 28.5	31.3642512530419\\
% 29	31.3648544170819\\
% 29.5	31.2821117181855\\
% 30	31.4070988343862\\
% 30.5	31.3234854372491\\
% 31	31.3080054709721\\
% 31.5	31.3029754717028\\
% 32	31.4132862405387\\
% 32.5	31.3291852960753\\
% 33	31.3863680760063\\
% 33.5	31.3437982681494\\
% 34	31.3638754307092\\
% 34.5	31.4048886818705\\
% 35	31.366224799814\\
% 35.5	31.4839033009979\\
% 36	31.4562317056769\\
% 36.5	31.4699270527286\\
% 37	31.4605239300215\\
% 37.5	31.4603236691081\\
% 38	31.4536225479139\\
% 38.5	31.444062914877\\
% 39	31.4360629662212\\
% 39.5	31.3856357570005\\
% 40	31.4000048927412\\
% 40.5	31.4080299696629\\
% 41	31.4863609851545\\
% 41.5	31.3650699485305\\
% 42	31.3535749350385\\
% 42.5	31.446088997345\\
% 43	31.3527544587455\\
% 43.5	31.3374797829418\\
% 44	31.3993133080741\\
% 44.5	31.2549382303178\\
% 45	31.3767507865362\\
% 45.5	31.3755166860952\\
% 46	31.3876092630375\\
% 46.5	31.3951163762972\\
% 47	31.3198735028058\\
% 47.5	31.363970551875\\
% 48	31.3743971419088\\
% 48.5	31.41059683765\\
% 49	31.4179037714645\\
% 49.5	31.4017231127042\\
% 50	31.2957801779136\\
% };
% \addlegendentry{$N_\text{S}=6$}
% 
% \addplot [color=teal, thick]
%   table[row sep=crcr]{%
% 0.5	10.0605509731136\\
% 1	11.766374582322\\
% 1.5	13.0870375466632\\
% 2	14.377659244642\\
% 2.5	15.6099264196468\\
% 3	16.7495419698477\\
% 3.5	17.7990788936748\\
% 4	18.8252570702358\\
% 4.5	19.8398192613558\\
% 5	20.8250409080501\\
% 5.5	21.7483161305442\\
% 6	22.6350582189752\\
% 6.5	23.4772712357563\\
% 7	24.3339314222231\\
% 7.5	25.1467012458369\\
% 8	25.9412651614382\\
% 8.5	26.6558747256563\\
% 9	27.2800041819257\\
% 9.5	27.7789549111215\\
% 10	28.1948361456075\\
% 10.5	28.4911132341187\\
% 11	28.6568570315025\\
% 11.5	28.7734246839382\\
% 12	28.792183857918\\
% 12.5	28.7732774002761\\
% 13	28.7268019810622\\
% 13.5	28.6836572528423\\
% 14	28.6314997419599\\
% 14.5	28.5854406901337\\
% 15	28.5676513001536\\
% 15.5	28.5402172672082\\
% 16	28.5211300733317\\
% 16.5	28.5084717017714\\
% 17	28.5004124058524\\
% 17.5	28.5067958049745\\
% 18	28.5083673194345\\
% 18.5	28.5210573401491\\
% 19	28.5303126370836\\
% 19.5	28.5531702337143\\
% 20	28.5627300061165\\
% 20.5	28.5890308813379\\
% 21	28.6298349436808\\
% 21.5	28.6457251281743\\
% 22	28.6861715386454\\
% 22.5	28.7227754542194\\
% 23	28.7506666463257\\
% 23.5	28.7680141071456\\
% 24	28.7725874204904\\
% 24.5	28.7679254011649\\
% 25	28.7574235973477\\
% 25.5	28.7389155607689\\
% 26	28.7225975541814\\
% 26.5	28.763316671342\\
% 27	28.7163577913735\\
% 27.5	28.6809249984869\\
% 28	28.7161896238544\\
% 28.5	28.6655565331817\\
% 29	28.7338593483525\\
% 29.5	28.7687402169236\\
% 30	28.6976842562585\\
% 30.5	28.6817082262494\\
% 31	28.7143043303811\\
% 31.5	28.7388347514902\\
% 32	28.7080086302891\\
% 32.5	28.6801158883192\\
% 33	28.638704722296\\
% 33.5	28.7166327698227\\
% 34	28.7406971627708\\
% 34.5	28.7850168804061\\
% 35	28.8023748940479\\
% 35.5	28.7463603207852\\
% 36	28.7755968587561\\
% 36.5	28.7796273481231\\
% 37	28.8098298706738\\
% 37.5	28.8298478565426\\
% 38	28.7896810251918\\
% 38.5	28.7320640257532\\
% 39	28.7251477064432\\
% 39.5	28.7395454157841\\
% 40	28.7121270792474\\
% 40.5	28.6809572024006\\
% 41	28.6874895549781\\
% 41.5	28.6774153230289\\
% 42	28.6334276959804\\
% 42.5	28.6926589155885\\
% 43	28.6719456081552\\
% 43.5	28.7194268379542\\
% 44	28.6875597641265\\
% 44.5	28.7131511305313\\
% 45	28.7434344954505\\
% 45.5	28.6309342426653\\
% 46	28.7205972041114\\
% 46.5	28.7223829578015\\
% 47	28.7190483239522\\
% 47.5	28.7570580452984\\
% 48	28.7133005957931\\
% 48.5	28.7462534469046\\
% 49	28.7053907653226\\
% 49.5	28.7082330818337\\
% 50	28.6661548633946\\
% };
% \addlegendentry{$N_\text{S}=5$}


\addplot [color=orange, thick]
  table[row sep=crcr]{%
0.5	10.1255324155257\\
1	11.7479876496492\\
1.5	12.930857183591\\
2	13.9985596926964\\
2.5	15.0669207194055\\
3	16.1068174178278\\
3.5	17.0571876736074\\
4	17.9377894788624\\
4.5	18.7575835033297\\
5	19.5778925126823\\
5.5	20.3858946008194\\
6	21.1635319847964\\
6.5	21.9325699662937\\
7	22.6295239675046\\
7.5	23.260567524234\\
8	23.8054910329948\\
8.5	24.2797920056965\\
9	24.6662445659414\\
9.5	24.974368044301\\
10	25.220330643267\\
10.5	25.3906816091009\\
11	25.4997294111387\\
11.5	25.5643997176315\\
12	25.5765989548631\\
12.5	25.5537638141506\\
13	25.5408887150232\\
13.5	25.4957903948296\\
14	25.4582261454355\\
14.5	25.4300484039219\\
15	25.4049790631133\\
15.5	25.3894891941869\\
16	25.3676370093473\\
16.5	25.3667913603546\\
17	25.3530044712056\\
17.5	25.3699678485674\\
18	25.3689622553336\\
18.5	25.3758984319784\\
19	25.3835743676457\\
19.5	25.3839844347121\\
20	25.4069267007065\\
20.5	25.4329309025424\\
21	25.4508198597149\\
21.5	25.4839193606471\\
22	25.5031217930032\\
22.5	25.5375146081851\\
23	25.5440106291069\\
23.5	25.5638491590187\\
24	25.5628110577967\\
24.5	25.5721756428297\\
25	25.5552141623656\\
25.5	25.5465925806835\\
26	25.5309804913347\\
26.5	25.5159563188274\\
27	25.5146757893001\\
27.5	25.4984601596686\\
28	25.4894147952172\\
28.5	25.4925577634933\\
29	25.4975486440228\\
29.5	25.4933020660661\\
30	25.494465429245\\
30.5	25.486796651859\\
31	25.4981293149472\\
31.5	25.4841951822782\\
32	25.494362216211\\
32.5	25.5141016039127\\
33	25.5119148929773\\
33.5	25.523471796332\\
34	25.5188257778783\\
34.5	25.5392958447767\\
35	25.5492542031451\\
35.5	25.5912401680942\\
36	25.5413933624005\\
36.5	25.5519129513548\\
37	25.5010384486047\\
37.5	25.5475780006073\\
38	25.5685389833594\\
38.5	25.5824399359265\\
39	25.5471414136513\\
39.5	25.5599500441954\\
40	25.468159057958\\
40.5	25.576225687274\\
41	25.4857582500946\\
41.5	25.5153925520714\\
42	25.5041045015712\\
42.5	25.5420953454189\\
43	25.5089127313156\\
43.5	25.499752613179\\
44	25.5039865143964\\
44.5	25.5327180073775\\
45	25.4790068249412\\
45.5	25.5803481534212\\
46	25.4940815451595\\
46.5	25.5369598641992\\
47	25.500274218782\\
47.5	25.5462026742197\\
48	25.5623594923714\\
48.5	25.5345726826059\\
49	25.6223644054117\\
49.5	25.5394391288427\\
50	25.5107705964129\\
};
\addlegendentry{$N_\text{S}=4$}

\addplot [color=cyan, thick]
  table[row sep=crcr]{%
0.5	10.2217622406192\\
1	11.7189944152733\\
1.5	12.8081284470951\\
2	13.6689588375534\\
2.5	14.4733139646876\\
3	15.287146070729\\
3.5	16.0895081211618\\
4	16.8474554982597\\
4.5	17.5665376345699\\
5	18.2190313710134\\
5.5	18.8038532653007\\
6	19.3360944269667\\
6.5	19.7715554464557\\
7	20.1741619484878\\
7.5	20.4959832071532\\
8	20.8000147895885\\
8.5	21.0190188894227\\
9	21.2095771012354\\
9.5	21.3509451126785\\
10	21.4721484600366\\
10.5	21.5463172935298\\
11	21.607304750088\\
11.5	21.6363614038941\\
12	21.6433861738493\\
12.5	21.654517354463\\
13	21.6238279354005\\
13.5	21.5991439832203\\
14	21.5793813923505\\
14.5	21.5534986393553\\
15	21.5318998415956\\
15.5	21.5216619666365\\
16	21.5325084270524\\
16.5	21.5101513569546\\
17	21.510279525671\\
17.5	21.5080815649704\\
18	21.5063694942358\\
18.5	21.5166398027482\\
19	21.5290974535158\\
19.5	21.5349608989058\\
20	21.5643097033102\\
20.5	21.570270812878\\
21	21.5622824273548\\
21.5	21.5917211704786\\
22	21.6126447628762\\
22.5	21.6208193064255\\
23	21.6232394137292\\
23.5	21.6346237494846\\
24	21.649534937578\\
24.5	21.6411074947933\\
25	21.6503524581304\\
25.5	21.6404243436098\\
26	21.6132081851529\\
26.5	21.6201637831017\\
27	21.6256707037923\\
27.5	21.608209576596\\
28	21.6003311682199\\
28.5	21.603610375605\\
29	21.586376855776\\
29.5	21.5815976873282\\
30	21.5969496633806\\
30.5	21.5930810550359\\
31	21.6036540367258\\
31.5	21.6145008996882\\
32	21.5967910036604\\
32.5	21.5999797724608\\
33	21.596871165585\\
33.5	21.6215002959861\\
34	21.628805205119\\
34.5	21.6437031973035\\
35	21.6295735950396\\
35.5	21.6454184615643\\
36	21.6369077762289\\
36.5	21.6253495635218\\
37	21.6311259681052\\
37.5	21.6317105554804\\
38	21.6245701005094\\
38.5	21.6209163437352\\
39	21.6388458071101\\
39.5	21.6206251453307\\
40	21.6163789253118\\
40.5	21.610707302935\\
41	21.6228824960697\\
41.5	21.6105972443229\\
42	21.629591211721\\
42.5	21.6107482518488\\
43	21.6197123311867\\
43.5	21.6156443753618\\
44	21.6165996031217\\
44.5	21.6315275590422\\
45	21.6274912048089\\
45.5	21.6171911032522\\
46	21.6318306924336\\
46.5	21.6295802854971\\
47	21.6264226470153\\
47.5	21.6270678006615\\
48	21.6253328761082\\
48.5	21.6255501417683\\
49	21.6368239996727\\
49.5	21.6265014191687\\
50	21.6207740842157\\
};
\addlegendentry{$N_\text{S}=3$}

\addplot [color=darkgreen, thick]
  table[row sep=crcr]{%
0.5	10.339100635953\\
1	11.6290451340289\\
1.5	12.6172681943916\\
2	13.3445035325958\\
2.5	13.9297424050884\\
3	14.3908591146227\\
3.5	14.7903125897915\\
4	15.1218541896026\\
4.5	15.4002878043888\\
5	15.6392839543662\\
5.5	15.8446325115363\\
6	16.0196838087294\\
6.5	16.1674458834088\\
7	16.2934486828024\\
7.5	16.4028426992989\\
8	16.4928235018268\\
8.5	16.5720413483767\\
9	16.618164118217\\
9.5	16.6733528300013\\
10	16.7124498935479\\
10.5	16.7319685942617\\
11	16.7552816053409\\
11.5	16.7592694896485\\
12	16.7594455559335\\
12.5	16.7536723949177\\
13	16.7513913707899\\
13.5	16.7442359388605\\
14	16.7322832290527\\
14.5	16.7290292803429\\
15	16.7167342455471\\
15.5	16.7017634737712\\
16	16.7009332043698\\
16.5	16.6907235907057\\
17	16.6942741437706\\
17.5	16.6929983426796\\
18	16.6952429141111\\
18.5	16.7026259754324\\
19	16.7060099460915\\
19.5	16.7248114209639\\
20	16.7175502114775\\
20.5	16.7265577191882\\
21	16.7423797159438\\
21.5	16.7437637168174\\
22	16.7508786137676\\
22.5	16.7536950263092\\
23	16.7528535538587\\
23.5	16.7556452696712\\
24	16.7613266044532\\
24.5	16.7572064198726\\
25	16.7628612371623\\
25.5	16.7622488501648\\
26	16.7555048720723\\
26.5	16.7550999444397\\
27	16.7466826002583\\
27.5	16.7472318812829\\
28	16.7443811080702\\
28.5	16.7407649705872\\
29	16.7342368265962\\
29.5	16.740462426488\\
30	16.7315843737969\\
30.5	16.7359400911868\\
31	16.73785365127\\
31.5	16.7451562114257\\
32	16.7458141329027\\
32.5	16.7427191055509\\
33	16.7469921540389\\
33.5	16.754793776888\\
34	16.7564107589979\\
34.5	16.7666383353348\\
35	16.7596392291087\\
35.5	16.7570635174865\\
36	16.7660218073633\\
36.5	16.7593569625862\\
37	16.7659270000331\\
37.5	16.7485397764405\\
38	16.7558719647734\\
38.5	16.7488792609282\\
39	16.758059242809\\
39.5	16.7454554825319\\
40	16.7473334271065\\
40.5	16.7502949217953\\
41	16.7542820106216\\
41.5	16.7405096297983\\
42	16.7462311835673\\
42.5	16.7471463981691\\
43	16.7453812416053\\
43.5	16.7504672566872\\
44	16.7515656647148\\
44.5	16.7457597276296\\
45	16.7499959834071\\
45.5	16.7573915320393\\
46	16.7552215013674\\
46.5	16.7599106355306\\
47	16.7611451541791\\
47.5	16.7603623138549\\
48	16.76203406035\\
48.5	16.7594457770923\\
49	16.7544798309685\\
49.5	16.7617261522019\\
50	16.7528986619922\\
};
\addlegendentry{$N_\text{S}=2$}

\end{axis}


\end{tikzpicture}%

==> figure/RperfvsDs_theta_avrg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{darkgreen}{rgb}{0.12549019607843137255,0.4980392156862745098,0.16862745098039215686}
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=2.5in,
%scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{inter-satellite  distance D}_\text{S}\text{ [km]}$},
ymin=8,
ymax=28,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=purple, thick]
  table[row sep=crcr]{%
1	9.1757910721403\\
2	10.8434558061245\\
4	13.5852774111313\\
6	15.9324502346965\\
8	18.0047843913604\\
10	19.8520927732398\\
12	21.2485479402961\\
14	22.2146443399616\\
16	22.9221176050389\\
18	23.5069344378319\\
20	23.9974673897107\\
22	24.4280072691305\\
24	24.7694630804564\\
26	25.0958575564021\\
28	25.3446935610984\\
30	25.5602267487694\\
32	25.7824390772427\\
34	25.9224025731433\\
36	26.0753027198851\\
38	26.2055399098038\\
40	26.3082178730492\\
42	26.3853207848593\\
44	26.4757298415678\\
46	26.5447970293415\\
48	26.6023755069169\\
50	26.6704682009968\\
52	26.6820644267898\\
54	26.7280384807246\\
56	26.7645735881642\\
58	26.7640454672549\\
60	26.7941400655831\\
62	26.8184112709729\\
64	26.8186278045743\\
66	26.8523149182785\\
68	26.8301756353081\\
70	26.8249031234747\\
72	26.8295294237621\\
74	26.8363119916655\\
76	26.8261152054946\\
78	26.8374723899744\\
80	26.8272093853865\\
82	26.8026199240188\\
84	26.8423517085543\\
86	26.8331952166591\\
88	26.8048746441245\\
90	26.8127310376683\\
92	26.8338430610877\\
94	26.8151075186333\\
96	26.7952919286061\\
98	26.796327812666\\
100	26.7739212620196\\
};
\addlegendentry{$N_\text{S}=6$}

\addplot [color=teal, thick]
  table[row sep=crcr]{%
1	9.25397818816901\\
2	10.7487413937109\\
4	13.2410983219253\\
6	15.3541009398416\\
8	17.2334078537882\\
10	18.8481205946544\\
12	20.0408096735948\\
14	20.8503702312513\\
16	21.4815531462882\\
18	21.9719369928884\\
20	22.4093983989621\\
22	22.7829323833283\\
24	23.1152187770341\\
26	23.3723112593191\\
28	23.5709679300419\\
30	23.7786211812336\\
32	23.9457722378539\\
34	24.0878132320883\\
36	24.2476310847852\\
38	24.3388606844136\\
40	24.4648058287679\\
42	24.5317454810698\\
44	24.6133180454451\\
46	24.6665902822859\\
48	24.7121524182496\\
50	24.7577303424236\\
52	24.790922540686\\
54	24.8143323913368\\
56	24.8395322562462\\
58	24.8676079098669\\
60	24.8889062030565\\
62	24.8974002812506\\
64	24.888114979272\\
66	24.9083613522706\\
68	24.8839098729681\\
70	24.890786391699\\
72	24.9037859057941\\
74	24.9010654270077\\
76	24.8820614356924\\
78	24.9257880669984\\
80	24.9045555813914\\
82	24.8952418831203\\
84	24.9073709633728\\
86	24.8853212376605\\
88	24.9017767614686\\
90	24.8777090868902\\
92	24.9003497677209\\
94	24.8819596983581\\
96	24.8794497315834\\
98	24.8996333286357\\
100	24.8727801684399\\
};
\addlegendentry{$N_\text{S}=5$}

\addplot [color=orange, thick]
  table[row sep=crcr]{%
1	9.33082935771423\\
2	10.6605921385212\\
4	12.8884119445641\\
6	14.7005535528788\\
8	16.3310700203207\\
10	17.6009729161619\\
12	18.5338292082408\\
14	19.1920113951015\\
16	19.7087320735269\\
18	20.1009556975162\\
20	20.4566436357638\\
22	20.7501528575466\\
24	21.0171078453308\\
26	21.2330601886621\\
28	21.4130159138006\\
30	21.5641953702301\\
32	21.7026055589029\\
34	21.8224202923337\\
36	21.9362889563251\\
38	22.0268275835884\\
40	22.0824527849929\\
42	22.154440228352\\
44	22.2312334898042\\
46	22.2615446638538\\
48	22.305006806172\\
50	22.358994565254\\
52	22.3623752374677\\
54	22.3832149862159\\
56	22.4032168165001\\
58	22.4135290727763\\
60	22.4127549519952\\
62	22.4293235053284\\
64	22.4536727515465\\
66	22.4326012004344\\
68	22.4326748622245\\
70	22.4564804631717\\
72	22.4338568331074\\
74	22.4286269758764\\
76	22.4036721576734\\
78	22.4517513833528\\
80	22.4233529425608\\
82	22.4269158983825\\
84	22.4380471189684\\
86	22.4350121997379\\
88	22.4128705846402\\
90	22.4464969302113\\
92	22.4278398065121\\
94	22.440599577328\\
96	22.4241073993956\\
98	22.43650972949\\
100	22.4146282676278\\
};
\addlegendentry{$N_\text{S}=4$}

\addplot [color=cyan, thick]
  table[row sep=crcr]{%
1	9.4500035915883\\
3	11.5617733035724\\
5	13.2431049791139\\
7	14.5903196415186\\
9	15.6079265807424\\
11	16.3525536886203\\
13	16.9195114018191\\
15	17.2897998371028\\
17	17.6110278108739\\
19	17.8763495075592\\
21	18.0989311255154\\
23	18.2994266317655\\
25	18.4662460804495\\
27	18.5844233681079\\
29	18.7016066174825\\
31	18.8242124421497\\
33	18.890749850476\\
35	18.9606195550306\\
37	19.0181679759818\\
39	19.0731081975021\\
41	19.1108626956514\\
43	19.1471500720614\\
45	19.1807794158175\\
47	19.2032503928163\\
49	19.233293183489\\
51	19.2331961717542\\
53	19.2499986051969\\
55	19.2696621113669\\
57	19.2700832792217\\
59	19.2767938397313\\
61	19.2781531261634\\
63	19.2912639667852\\
65	19.3039304557692\\
67	19.2921105519952\\
69	19.3083060404941\\
71	19.3007953513656\\
73	19.3033368693381\\
75	19.2726190430399\\
77	19.2876923620712\\
79	19.2960109582022\\
81	19.2767511258473\\
83	19.2833541306525\\
85	19.2890304859413\\
87	19.2842107902383\\
89	19.2926402285412\\
91	19.2866513038923\\
93	19.3040562374582\\
95	19.293446512622\\
97	19.2835319773911\\
99	19.2909867963272\\
101	19.2900053023082\\
};
\addlegendentry{$N_\text{S}=3$}

\addplot [color=darkgreen, thick]
  table[row sep=crcr]{%
1	9.59829055332669\\
2	10.5354555799665\\
3	11.2797518643736\\
4	11.8677821465109\\
5	12.3571961452281\\
6	12.746359195249\\
7	13.0698953746112\\
8	13.3654084774593\\
9	13.5781731476237\\
10	13.7865492241589\\
11	13.9457624346968\\
12	14.0782798704673\\
13	14.1919899697558\\
14	14.3083659566549\\
15	14.3849933607014\\
16	14.4784027673185\\
17	14.5352650692162\\
18	14.5779688477877\\
19	14.6606618705045\\
20	14.7032715874655\\
21	14.7462389900966\\
22	14.7698586066029\\
23	14.8294629462552\\
24	14.8666343963085\\
25	14.8896268709689\\
26	14.9187659846287\\
27	14.9610883067561\\
28	14.9687560878954\\
29	14.9746194649883\\
30	15.004702757618\\
31	15.0184436422138\\
32	15.041589584657\\
33	15.0530914185252\\
34	15.0722703498901\\
35	15.0733224628022\\
36	15.0826595543562\\
37	15.0905693525758\\
38	15.1068325899779\\
39	15.1353647781318\\
40	15.1159533912387\\
41	15.1278482063509\\
42	15.1488957398995\\
43	15.1420413374575\\
44	15.1418273998224\\
45	15.1485386760993\\
46	15.1585325492172\\
47	15.1625020553414\\
48	15.1682945425688\\
49	15.1689827149399\\
50	15.1736899987045\\
51	15.1624808998198\\
52	15.1716110979493\\
53	15.162958453511\\
54	15.1772412309794\\
55	15.1919446308298\\
56	15.1796904596913\\
57	15.1815836580332\\
58	15.1899220198914\\
59	15.1761295795782\\
60	15.183497315917\\
61	15.1824593296486\\
62	15.1900226315118\\
63	15.1938731524763\\
64	15.1886410967875\\
65	15.1843978556323\\
66	15.1760644000527\\
67	15.1864107735152\\
68	15.1884851083161\\
69	15.1618535232411\\
70	15.1967942152448\\
71	15.1844018694884\\
72	15.181997420853\\
73	15.186596692529\\
74	15.1983342199294\\
75	15.1895104247826\\
76	15.1902389957672\\
77	15.1820422982842\\
78	15.1671096226836\\
79	15.1842831436322\\
80	15.1816791847825\\
81	15.1840254937785\\
82	15.1868857886663\\
83	15.1842433760061\\
84	15.185390062297\\
85	15.1865915352414\\
86	15.187956950338\\
87	15.1824975997289\\
88	15.1888438693115\\
89	15.1790067091223\\
90	15.1810881417464\\
91	15.1880944759037\\
92	15.1715018332287\\
93	15.1792309334284\\
94	15.1929528643536\\
95	15.1770788186823\\
96	15.1815428030111\\
97	15.1804298218343\\
98	15.187990134716\\
99	15.1821525652448\\
100	15.1811134373587\\
};
\addlegendentry{$N_\text{S}=2$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
1	9.16559237386733\\
5	9.18730569786663\\
10	9.18486698051549\\
15	9.16873475960074\\
20	9.18920141011328\\
25	9.16819315053118\\
30	9.17485588821525\\
35	9.16875418368924\\
40	9.17730150140786\\
45	9.18372085461609\\
50	9.18037296468834\\
55	9.1733637205549\\
60	9.16715245764252\\
65	9.1733220950467\\
70	9.18139500958191\\
75	9.18347543740666\\
80	9.18667173518371\\
85	9.17855293910397\\
90	9.15973961403272\\
95	9.17726953401648\\
100	9.17066248715768\\
};
\addlegendentry{$N_\text{S}=1$}

\end{axis}

\end{tikzpicture}%

==> figure/RvsSNR_Ns=3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=2.5in,
%scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Total transmit power $\text{P}_{\text{Tx}}\text{ in dBW}$},
ymin=5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, fill opacity=0.8}
]

\addplot [color=purple, dashed, thick, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0	9.85380367151781\\
10	19.2847515592654\\
20	29.1911554612231\\
30	39.1509299947631\\
40	49.1161125701864\\
};
\addlegendentry{$R_{\text{opt}}; D_\text{S}=70\,\text{km}$}

\addplot [color=cyan, dashdotted, thick, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0	9.85684330437001\\
10	19.2870403969395\\
20	29.1933521231214\\
30	39.1531173622396\\
40	49.1182990077574\\
};
\addlegendentry{$R_{\text{per}}; D_\text{S}=70\,\text{km}$}

\addplot [color=orange, dotted, thick, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
0	9.83196711981662\\
10	19.2545809048704\\
20	29.1601897452807\\
30	39.1199155607385\\
40	49.0850887202012\\
};
\addlegendentry{$R_{\text{lin}}; D_\text{S}=70\,\text{km}$}

\addplot [color=purple, dashed, thick, mark=triangle, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
0	8.18698310904728\\
10	16.0136077908772\\
20	24.9643852851921\\
30	34.5636810274722\\
40	44.461029803624\\
};
\addlegendentry{$R_{\text{opt}}; D_\text{S}=10\,\text{km}$}

\addplot [color=cyan, dashdotted, thick, mark=triangle, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
0	8.19483494025138\\
10	16.0244324154294\\
20	24.9772287177199\\
30	34.576791553212\\
40	44.4740089020305\\
};
\addlegendentry{$R_{\text{per}}; D_\text{S}=10\,\text{km}$}

\addplot [color=orange, dotted, thick, mark=triangle, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
0	6.53802176056534\\
10	12.3199836529525\\
20	19.5616104982513\\
30	28.7348745087126\\
40	38.6017602226161\\
};
\addlegendentry{$R_{\text{lin}}; D_\text{S}=10\,\text{km}$}

\end{axis}
\end{tikzpicture}%
